SCOUT: Spending a Foundation Model Where Tissue Detection Fails

Tissue detection is the first step of almost every whole-slide image analysis, and its errors pass silently downstream. Released detectors are judged by mean overlap with manual masks, which can hide missed pale tissue or fragments. We asked how often their masks need correction, and whether running a pathology foundation model only where a cheap detector is likely wrong makes detection more reliable on unseen sources. On the public Tissues with Issues benchmark we compared, under an operational correction criterion, five released detectors (threshold and post-processing tuned on development data), a U-Net trained on the same masks, and SCOUT. SCOUT sends the thumbnail windows that a small audit network ranks riskiest to a frozen foundation model, fuses by consensus, and flags slides with a calibrated score. We held out each of five sources in turn and tested ten external slides. Even after tuning, released detectors failed on 29.2-94.7% of the case groups, mostly by missing immunohistochemistry tissue. SCOUT failed on 18.6%, like the U-Net (19.5%). On held-out sources SCOUT failed on 28.0%, the U-Net on 38.3% and the re-tuned HEST on 29.9%; both comparisons hinged on one source. On external slides, HEST failed 9 of 10, SCOUT 1. The review flag caught 61.9% of the failed case groups. Released tissue detectors need correction far more often than their overlap suggests. Training on target-convention masks removes most failures on familiar sources. With one configuration, SCOUT had the lowest failure rate, alone or tied, on familiar, held-out and external slides; it flags slides for review and is released as a verified, pip-installable package.

==> figures/fig_overview.tex <==
\input{figures/overview/picks}
\definecolor{cA}{HTML}{2A78D6}\definecolor{cB}{HTML}{EB6834}\definecolor{cC}{HTML}{7B61C4}
\definecolor{ink}{HTML}{1D1D1B}\definecolor{encC}{HTML}{4F81BD}\definecolor{decC}{HTML}{5DAE6E}\definecolor{fmC}{HTML}{8C8C8C}
\newcommand{\cuboid}[6]{\begin{scope}[shift={({#1},{#2})}]
  \fill[#6!75!white, draw=#6!55!black, line width=0.3pt] (0,0) rectangle (#3,#4);
  \fill[#6!45!white, draw=#6!55!black, line width=0.3pt] (0,#4) -- ++(#5,0.6*#5) -- ++(#3,0) -- ++(-#5,-0.6*#5) -- cycle;
  \fill[#6!80!black, draw=#6!55!black, line width=0.3pt] (#3,0) -- ++(#5,0.6*#5) -- ++(0,#4) -- ++(-#5,-0.6*#5) -- cycle;
\end{scope}}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\small, >={Stealth[length=2mm,width=1.8mm]},
  tile/.style={inner sep=0pt, draw=ink!60, line width=0.4pt, drop shadow={opacity=0.3, shadow xshift=0.5mm, shadow yshift=-0.5mm}},
  lbl/.style={font=\sffamily\small, text=ink, align=center, anchor=north},
  inf/.style={->, line width=0.9pt, draw=ink},
  ttl/.style={font=\sffamily\bfseries, text=ink, anchor=north west, inner sep=0pt}]
\fill[cA!6, rounded corners=6pt] (2.25,0) rectangle (9.0,4.0);   \draw[cA!70, line width=0.8pt, rounded corners=6pt] (2.25,0) rectangle (9.0,4.0);
\fill[cB!6, rounded corners=6pt] (9.25,0) rectangle (14.05,4.0); \draw[cB!70, line width=0.8pt, rounded corners=6pt] (9.25,0) rectangle (14.05,4.0);
\fill[cC!7, rounded corners=6pt] (14.3,0) rectangle (19.0,4.0);  \draw[cC!70, line width=0.8pt, rounded corners=6pt] (14.3,0) rectangle (19.0,4.0);
\node[ttl] at (2.45,3.8) {1 \;Initial tier \textcolor{ink!55}{\textmd{(8\,\textmu m/px)}}};
\node[ttl] at (9.45,3.8) {2 \;FM tier \textcolor{ink!55}{\textmd{(2\,\textmu m/px)}}};
\node[ttl] at (14.5,3.8) {3 \;Fusion and review};
\node[tile] at (1.2,2.05) {\includegraphics[width=1.7cm]{figures/overview/thumb.png}};
\node[tile] (wsi) at (1.08,1.93) {\includegraphics[width=1.7cm]{figures/overview/thumb.png}};
\node[lbl] at (1.08,1.25) {slide};
\node[tile] (base) at (3.35,1.9) {\includegraphics[width=1.55cm]{figures/overview/base.png}};
\node[lbl] at (3.35,0.95) {base mask};
\foreach \i/\h in {0/1.3, 1/1.0, 2/0.72} {\cuboid{4.65+\i*0.38}{1.25+(1.3-\h)/2}{0.22}{\h}{0.16}{encC}}
\foreach \i/\h in {0/0.72, 1/1.0, 2/1.3} {\cuboid{5.85+\i*0.38}{1.25+(1.3-\h)/2}{0.22}{\h}{0.16}{decC}}
\node[font=\small, text=cB] at (5.75,2.95) {\faFire};
\node[lbl] at (5.75,0.95) {audit head};
\node[tile] (risk) at (7.95,1.9) {\includegraphics[width=1.55cm]{figures/overview/windows.png}};
\node[lbl] at (7.8,0.95) {highest-risk\\[-2pt]50\,\% of windows};
\draw[inf] (wsi.east) -- (base.west);
\draw[inf] (base.east) -- (4.6,1.9);
\draw[inf] (7.0,1.9) -- (risk.west);
\node[tile] (crop) at (10.3,1.9) {\includegraphics[width=1.45cm]{figures/overview/crop_a.png}};
\node[lbl] at (10.3,1.0) {window};
\cuboid{11.45}{1.4}{0.55}{1.0}{0.3}{fmC}
\node[font=\small, text=cA] at (11.85,2.95) {\faSnowflake};
\node[lbl] at (11.85,0.95) {Virchow2};
\cuboid{12.55}{1.6}{0.18}{0.6}{0.14}{decC}
\node[font=\small, text=cB] at (12.7,2.6) {\faFire};
\node[tile] (q) at (13.45,1.9) {\includegraphics[width=0.95cm]{figures/overview/q_a.png}};
\node[lbl] at (13.45,1.3) {$q$};
\draw[inf] (risk.east) -- (crop.west);
\draw[inf] (crop.east) -- (11.43,1.9);
\draw[inf] (12.32,1.9) -- (12.53,1.9);
\draw[inf] (12.86,1.9) -- (q.west);
\node[circle, draw=cC, line width=0.9pt, fill=white, minimum size=6mm, inner sep=0pt, font=\sffamily\bfseries\small, text=cC] (fuse) at (14.95,1.9) {+};
\node[tile] (fin) at (16.35,1.9) {\includegraphics[width=1.55cm]{figures/overview/final.png}};
\node[lbl] at (16.35,0.95) {tissue mask};
\node[draw=cC, line width=0.9pt, rounded corners=3pt, fill=white, align=center, font=\sffamily\small, inner sep=3pt] (flag) at (18.1,1.9) {\textcolor{cC}{\Large\faUserMd}\\[1pt]review?};
\draw[inf] (q.east) -- (fuse.west);
\draw[inf] (fuse.east) -- (fin.west);
\draw[inf] (fin.east) -- (flag.west);
\draw[->, line width=0.7pt, draw=ink!55, densely dashed] (2.95,1.12) -- (2.95,-0.35) -- (14.95,-0.35) -- (fuse.south);
\node[font=\sffamily\footnotesize, text=ink!65, fill=white, inner sep=1.5pt] at (9.15,-0.35) {base mask outside the escalated windows};
\end{tikzpicture}}

